The role of attraction-repulsion dynamics in simulating the emergence of inflectional class systems

Dynamic models of paradigm change can elucidate how the simplest of processes may lead to unexpected outcomes, and thereby can reveal new potential explanations for observed linguistic phenomena. Ackerman & Malouf (2015) present a model in which inflectional systems reduce in disorder through the action of an attraction-only dynamic, in which lexemes only ever grow more similar to one another over time. Here we emphasise that: (1) Attraction-only models cannot evolve the structured diversity which characterises true inflectional systems, because they inevitably remove all variation; and (2) Models with both attraction and repulsion enable the emergence of systems that are strikingly reminiscent of morphomic structure such as inflection classes. Thus, just one small ingredient -- change based on dissimilarity -- separates models that tend inexorably to uniformity, and which therefore are implausible for inflectional morphology, from those which evolve stable, morphome-like structure. These models have the potential to alter how we attempt to account for morphological complexity.

==> one-iteration.tex <==
\resizebox{.85\textwidth}{!}{
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=white,fill=gray!20,very thick, minimum size=1cm},
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[draw=none,fill=white] at (0,8){\LARGE(i)};
\node[draw=none,fill=white] at (7,8){\LARGE(ii)};
\node[draw=none,fill=white] at (14,8){\LARGE(iii)}; 
\node[draw=none,fill=white] at (21,8){\LARGE(iv)}; 

\foreach \x in {0,1,...,4}{
    \foreach \y in {0,1,...,7}
        \node[box] at (\x,\y){};
}

%\node[draw=none,fill=white] at (-1.5,4){\LARGE\textit{base}}; 
\node[box,fill=white] at (3,4){\LARGE\textit{f}}; 
\node[draw=none,fill=white] at (1,-1){\LARGE\textit{p}}; 
\node[box,fill=Plum,text=white] at (1,4){}; 
\node[box,fill=gray!40] at (0,4){}; 
\node[box,fill=gray!40] at (2,4){}; 
\node[box,fill=gray!40] at (4,4){}; 

\foreach \x in {7,8,...,11}{
    \foreach \y in {0,1,...,7}
        \node[box] at (\x,\y){};
}

\node[box,fill=white] at (10,4){\LARGE\textit{f}}; 
\node[draw=none,fill=white] at (8,-1){\LARGE\textit{p}}; 
\node[box,fill=Plum,text=white] at (8,4){}; 

\node[box,fill=gray!40] at (7,4){}; 
\node[box,fill=gray!40] at (9,4){}; 
\node[box,fill=gray!40] at (11,4){}; 

\node[box,fill=Plum,text=white] at (8,1){}; 
\node[box,fill=Plum,text=white] at (8,2){};  
\node[box,fill=Plum,text=white] at (8,6){}; 

\node[box,fill=gray!40] at (8,0){}; 
\node[box,fill=gray!40] at (8,3){}; 
\node[box,fill=gray!40] at (8,5){}; 
\node[box,fill=gray!40] at (8,7){}; 

\foreach \x in {14,15,...,18}{
    \foreach \y in {0,1,...,7}
        \node[box] at (\x,\y){};
}
 
\node[draw=none,fill=white] at (15,-1){\LARGE\textit{p}}; 
\node[box,fill=Plum,text=white] at (15,4){}; 
\node[box,fill=Plum,text=white] at (15,1){}; 
\node[box,fill=Plum,text=white] at (15,2){}; 
\node[box,fill=Plum,text=white] at (15,6){}; 
\node[draw=none,fill=none] at (16,4){\LARGE$\to$}; 
\node[draw=none,fill=none] at (16,1){\LARGE$\to$}; 
\node[draw=none,fill=none] at (16,2){\LARGE$\to$}; 
\node[draw=none,fill=none] at (16,6){\LARGE$\to$}; 
\node[box,fill=white] at (17,4){\LARGE\textit{f}}; 
\node[box,fill=LimeGreen!60,text=black] at (17,1){\LARGE\textit{e}}; 
\node[box,fill=Aquamarine,text=white] at (17,2){\LARGE\textit{e}}; 
\node[box,fill=Aquamarine,text=white] at (17,6){\LARGE\textit{e}}; 


\node[box,fill=gray!40] at (15,0){}; 
\node[box,fill=gray!40] at (15,3){}; 
\node[box,fill=gray!40] at (15,5){}; 
\node[box,fill=gray!40] at (15,7){}; 

\node[box,fill=gray!40] at (17,0){}; 
\node[box,fill=gray!40] at (17,3){}; 
\node[box,fill=gray!40] at (17,5){}; 
\node[box,fill=gray!40] at (17,7){}; 


\foreach \x in {21,22,...,25}{
    \foreach \y in {0,1,...,7}
        \node[box] at (\x,\y){};
}


\node[box,fill=Aquamarine,text=white] at (24,4){\LARGE\textit{f}}; 
\node[box,fill=LimeGreen!60,text=black] at (24,1){\LARGE\textit{e}}; 
\node[box,fill=Aquamarine,text=white] at (24,2){\LARGE\textit{e}}; 
\node[box,fill=Aquamarine,text=white] at (24,6){\LARGE\textit{e}}; 


\node[box,fill=gray!40] at (24,0){}; 
\node[box,fill=gray!40] at (24,3){\LARGE$\uparrow$}; 
\node[box,fill=gray!40] at (24,5){\LARGE$\downarrow$}; 
\node[box,fill=gray!40] at (24,7){}; 

\end{tikzpicture}}
